Galactic Chemical Evolution and solar s-process abundances: dependence on the 13C-pocket structure

We study the s-process abundances (A > 90) at the epoch of the solar-system formation. AGB yields are computed with an updated neutron capture network and updated initial solar abundances. We confirm our previous results obtained with a Galactic Chemical Evolution (GCE) model: (i) as suggested by the s-process spread observed in disk stars and in presolar meteoritic SiC grains, a weighted average of s-process strengths is needed to reproduce the solar s-distribution of isotopes with A > 130; (ii) an additional contribution (of about 25%) is required in order to represent the solar s-process abundances of isotopes from A = 90 to 130. Furthermore, we investigate the effect of different internal structures of the 13C-pocket, which may affect the efficiency of the 13C(a, n)16O reaction, the major neutron source of the s-process. First, keeping the same 13C profile adopted so far, we modify by a factor of two the mass involved in the pocket; second, we assume a flat 13C profile in the pocket, and we test again the effects of the variation of the mass of the pocket. We find that GCE s-predictions at the epoch of the solar-system formation marginally depend on the size and shape of the 13C-pocket once a different weighted range of 13C-pocket strengths is assumed. We ascertain that, independently of the internal structure of the 13C-pocket, the missing solar-system s-process contribution in the range from A = 90 to 130 remains essentially the same.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
%\tablenum{1}
\tablewidth{0pt}
\tablecaption{\label{Tab1} Solar $s$-process contributions (in \%) for isotopes from Kr to Bi
obtained with GCE model. 
GCE results by Travaglio et al. (2004) ([T04]; normalised to solar meteoritic abundances by
Anders \& Grevesse 1989), are compared with updated GCE predictions
([This work]; normalised to solar meteoritic abundances by \citealt{lodders09}). 
%The $s$-only isotopes are listen in bold.
%The s contributions are normalised to $^{150}$Sm.
In columns~3 and~6 we report the percentages of the $s$-process solar contributions from 
LMS only; in columns~4 and~7 IMS $s-$process predictions are listed.
The total s process contributions from AGB stars are reported in columns~5 and~8.
Uncertainties refer to solar abundances by Anders \& Grevesse (1989; column~5) and
Lodders et al. (2009; column~8). 
In column~2, updated $main-s$ contributions from \citet{bisterzo11} are also listed
for comparison. }
%The $weak-s$ process contribution from massive stars is reported in column~9
%(Pignatari et al. 2010, 2013).
%The $r$-process contribution has been evaluated with the
%residual method, $N_{\rm r}$ = $N_\odot$ - $N_{\rm s}$.
%Updated residual $r$-process percentages are listed in column~10.}
\tablecolumns{10}
\tablehead{
\colhead{ }                       &
\colhead{ Main-s\tablenotemark{(1)} }                       &
\multicolumn{3}{l}{Solar $s$-process distribution [T04]} &
%\colhead{T04}                     &   
%\colhead{T04}                     &
%\colhead{T04}                     &
   \multicolumn{3}{l}{Solar $s$-process distribution [This work]} \\ 
%\colhead{   Weak-s\tablenotemark{(2)}  } &
%\colhead{ r residual (\%) \tablenotemark{(2)} }  \\
%\colhead{Updated}                 &
%\colhead{Updated}                 &
%\colhead{Updated\tablenotemark{(b)}}  &
%\colhead{Updated}                 \\
\colhead{Isotope}                  &
\colhead{ } &  %$M$ = $<$1.5--3$>$ $M_\odot$
\colhead{LMS }               &
\colhead{IMS }               &         
\colhead{(3)+(4) }               &
\colhead{LMS }               &
\colhead{IMS }               &  
\colhead{(6)+(7) }            \\
%\colhead{ }        &
%\colhead{}               \\
\colhead{(1)}                  &
\colhead{(2)}                  &
\colhead{(3)}                  &
\colhead{(4)}                  &
\colhead{(5)}                  &
\colhead{(6)}                  &
\colhead{(7)}                  &
\colhead{(8)}                  \\
%\colhead{(9)}                  &
%\colhead{(10)}                 \\
%\colhead{(9)}                  \\
}       
\startdata  
     $^{80}$Kr                    &   7.9                      &  13.56    &    4.06    &    17.6                 &                 12.77   &    0.52     &   13.3                      \\
     $^{82}$Kr                    &   23.8                     &  36.93    &    15.15   &    52.1                 &                 25.64   &    1.79     &   27.4                      \\
     $^{83}$Kr                    &   9.0                      &  12.28    &    4.85    &    17.1                 &                 8.92    &    0.62     &   9.5                      \\
     $^{84}$Kr                    &   11.7                     &  12.18    &    5.35    &    17.5                 &                 10.95   &    0.77     &   11.7                      \\
     $^{86}$Kr                    &   16.2                     &  21.49    &    33.96   &    55.4                 &                 11.65   &    3.58     &   15.2                      \\
     Kr\tablenotemark{(2)}        &   13.4                     &  16.66    &    11.31   &    28.0 $\pm$ 5.0       &                 12.55   &    1.35     &   13.9  $\pm$    2.9        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{85}$Rb                    &   18.3                     &  13.66    &    8.51    &    22.2                 &                 13.68   &    1.62     &   15.3                      \\
     $^{87}$Rb                    &   29.3                     &  27.33    &    49.50   &    76.8                 &                 17.94   &    6.99     &   24.9                      \\
     Rb\tablenotemark{(2)}        &   21.5$\pm$1.5             &  17.65    &    20.47   &    38.1 $\pm$ 2.6       &                 14.92   &    3.19     &   18.1  $\pm$    1.6        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{86}$Sr\tablenotemark{(a)} &   59.2                     &  43.17    &    8.42    &    51.6                 &                 59.29   &    1.85     &   61.1                   \\
     $^{87}$Sr                    &   54.7                     &  48.12    &    5.15    &    53.3                 &                 57.06   &    1.19     &   58.2                   \\
     $^{88}$Sr\tablenotemark{(a)} &   +6.0\%\tablenotemark{(b)}&  64.26    &    9.60    &    73.9                 &                 69.83   &    1.31     &   71.1                   \\
     Sr\tablenotemark{(2)}        &   97.3$\pm$6.8             &  60.70    &    9.13    &    69.8 $\pm$ 5.7       &                 67.52   &    1.35     &   68.9  $\pm$    5.9        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{89}$Y\tablenotemark{(a)}  &   +3.0\%\tablenotemark{(b)}&  60.89    &    7.43    &    68.3                 &                 70.64   &    1.29     &   71.9                   \\
     Y\tablenotemark{(2)}   &+3.0\%$\pm$10.3\tablenotemark{(b)}&  60.89    &    7.43    &    68.3 $\pm$ 4.2       &                 70.64   &    1.29     &   71.9  $\pm$    8.0        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{90}$Zr\tablenotemark{(a)} &   84.8                     &  46.83    &    6.14    &    53.0                 &                 59.59   &    0.73     &   60.3                   \\
     $^{91}$Zr                    &   +5.5\%\tablenotemark{(b)}&  61.49    &    17.62   &    79.1                 &                 69.52   &    1.64     &   71.2                   \\
     $^{92}$Zr                    &   +0.5\%\tablenotemark{(b)}&  59.90    &    15.05   &    75.0                 &                 66.69   &    1.51     &   68.2                   \\
     $^{94}$Zr                    &  +25.5\%\tablenotemark{(b)}&  70.20    &    8.51    &    78.7                 &                 82.70   &    0.89     &   83.6                   \\
     $^{96}$Zr\tablenotemark{(a)} &   51.3                     &  40.89    &    39.90   &    80.8                 &                 35.67   &    3.05     &   38.7                   \\
     Zr\tablenotemark{(2)}        &   96.0$\pm$9.6             &  54.61    &    10.31   &    64.9 $\pm$ 4.2       &                 65.27   &    1.06     &   66.3  $\pm$    7.4        \\
                                  &                            &           &            &                         &                         &             &                      \\ 
                                  \tablebreak
     $^{93}$Nb                    &   85.6                     &  54.65    &    11.49   &    66.1                 &                 54.93   &    1.09     &   56.0                   \\
     Nb                           &   85.6$\pm$8.6             &  54.65    &    11.49   &    66.1 $\pm$ 1.3       &                 54.93   &    1.09     &   56.0  $\pm$    6.3        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{94}$Mo\tablenotemark{(a)} &   0.9                      &  0.59     &    0.00    &    0.6                  &                 0.95    &    0.00     &   1.0                      \\
     $^{95}$Mo                    &   69.6                     &  34.36    &    4.16    &    38.5                 &                 45.00   &    0.45     &   45.4                      \\
     $^{96}$Mo                    &  +19.9\%\tablenotemark{(b)}&  69.60    &    7.72    &    77.3                 &                 77.43   &    0.79     &   78.2                      \\
     $^{97}$Mo                    &   63.7                     &  39.60    &    5.74    &    45.3                 &                 42.77   &    0.51     &   43.3                      \\
     $^{98}$Mo                    &   82.2                     &  52.28    &    6.24    &    58.5                 &                 56.96   &    0.52     &   57.5                      \\
     $^{100}$Mo                   &   4.5                      &  1.98     &    0.40    &    2.4                  &                 2.27    &    0.03     &   2.3                      \\
     Mo                           &   57.7$\pm$5.8             &  33.85    &    4.06    &    37.9 $\pm$ 2.1       &                 38.34   &    0.38     &   38.7  $\pm$    4.3        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{99}$Ru                    &   33.1                     &  19.60    &    2.28    &    21.9                 &                 20.78   &    0.18     &   21.0                   \\
     $^{100}$Ru                   &   +9.9\%\tablenotemark{(b)}&  65.35    &    6.73    &    72.1                 &                 79.56   &    0.59     &   80.1                   \\
     $^{101}$Ru                   &   17.7                     &  10.40    &    1.09    &    11.5                 &                 12.67   &    0.09     &   12.8                   \\
     $^{102}$Ru                   &   50.0                     &  28.91    &    2.67    &    31.6                 &                 43.07   &    0.27     &   43.3                   \\
     $^{104}$Ru                   &   2.5                      &  1.49     &    0.10    &    1.6                  &                 1.44    &    0.01     &   1.4                   \\
     Ru                           &   37.3$\pm$2.2             &  21.91    &    2.19    &    24.1 $\pm$ 1.3       &                 28.69   &    0.20     &   28.9  $\pm$    2.3        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{103}$Rh                   &   15.2                     &  9.11     &    0.79    &    9.9                  &                 11.76   &    0.07     &   11.8                   \\
     Rh                           &   15.2$\pm$1.5             &  9.11     &    0.79    &    9.9  $\pm$ 0.8       &                 11.76   &    0.07     &   11.8  $\pm$    1.3        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{104}$Pd                   &  +21.6\%\tablenotemark{(b)}&  70.69    &    6.04    &    76.7                 &                 83.41   &    0.46     &   83.9                      \\
     $^{105}$Pd                   &   15.7                     &  9.11     &    0.79    &    9.9                  &                 10.64   &    0.06     &   10.7                      \\
     $^{106}$Pd                   &   58.4                     &  34.06    &    2.77    &    36.8                 &                 39.63   &    0.20     &   39.8                      \\
     $^{108}$Pd                   &   74.6                     &  43.37    &    3.27    &    46.6                 &                 50.27   &    0.24     &   50.5                      \\
     $^{110}$Pd                   &   3.0                      &  1.88     &    0.20    &    2.1                  &                 1.62    &    0.01     &   1.6                      \\
     Pd                           &   53.1$\pm$2.7             &  30.91    &    2.50    &    33.4 $\pm$ 2.2       &                 35.99   &    0.18     &   36.2  $\pm$    2.6        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{107}$Ag                   &   16.6                     &  0.40     &    0.00    &    0.4                  &                 0.05    &    0.00     &   0.1                   \\
     $^{109}$Ag                   &   28.1                     &  16.73    &    1.29    &    18.0                 &                 22.50   &    0.11     &   22.6                   \\
     Ag                           &   22.1$\pm$1.1             &  8.26     &    0.62    &    8.9  $\pm$ 0.3       &                 10.86   &    0.05     &   10.9  $\pm$    0.8        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{108}$Cd\tablenotemark{(a)}&   0.4                      &  0.20     &    0.00    &    0.2                  &                 1.12    &    0.00     &   1.1                   \\
     $^{110}$Cd                   &  +15.1\%\tablenotemark{(b)}&  65.15    &    4.65    &    69.8                 &                 77.23   &    0.35     &   77.6                   \\
     $^{111}$Cd                   &   38.0                     &  15.84    &    1.09    &    16.9                 &                 24.83   &    0.11     &   24.9                   \\
     $^{112}$Cd                   &   74.8                     &  35.45    &    2.48    &    37.9                 &                 49.66   &    0.22     &   49.9                   \\
     $^{113}$Cd                   &   43.2                     &  23.37    &    1.58    &    25.0                 &                 28.38   &    0.12     &   28.5                   \\
     $^{114}$Cd                   &   89.8                     &  43.17    &    2.77    &    45.9                 &                 58.88   &    0.25     &   59.1                   \\
     $^{116}$Cd                   &   17.0                     &  9.60     &    1.39    &    11.0                 &                 8.67    &    0.09     &   8.8                   \\
     Cd                           &   69.6$\pm$4.9             &  34.70    &    2.41    &    37.1 $\pm$ 2.5       &                 45.85   &    0.20     &   46.1  $\pm$    4.0        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{113}$In\tablenotemark{(a)}&   0.0                      &  0.00     &    0.00    &    0.0                  &                 0.01    &    0.00     &   0.0                      \\
     $^{115}$In                   &   44.3                     &  24.75    &    1.58    &    26.3                 &                 29.69   &    0.12     &   29.8                      \\
     In                           &   42.4$\pm$3.0             &  23.69    &    1.52    &    25.2 $\pm$ 1.6       &                 28.42   &    0.12     &   28.5  $\pm$   2.5        \\
                                  &                            &           &            &                         &                         &             &                     \\
     $^{114}$Sn\tablenotemark{(a)}&   0.0                      &  0.00     &    0.00    &    0.0                  &                 0.07    &    0.00     &   0.1                  \\
     $^{115}$Sn\tablenotemark{(a)}&   2.8                      &  2.08     &    0.00    &    2.1                  &                 4.16    &    0.00     &   4.2                  \\
     $^{116}$Sn                   &   96.2                     &  59.60    &    3.47    &    63.1                 &                 68.00   &    0.27     &   68.3                  \\
     $^{117}$Sn                   &   56.9                     &  33.37    &    1.98    &    35.3                 &                 38.21   &    0.15     &   38.4                  \\
     $^{118}$Sn                   &   80.6                     &  50.89    &    2.97    &    53.9                 &                 55.13   &    0.22     &   55.4                  \\
     $^{119}$Sn                   &   65.3                     &  27.52    &    1.58    &    29.1                 &                 46.72   &    0.19     &   46.9                  \\
     $^{120}$Sn                   &   84.5                     &  58.51    &    3.27    &    61.8                 &                 62.43   &    0.23     &   62.7                  \\
     $^{122}$Sn                   &   46.6                     &  38.02    &    8.61    &    46.6                 &                 35.98   &    0.47     &   36.4                  \\
     %124Sn manca in               A90.00     A9   0.00    A9      A9      1      .10     A9    0.0         6     A9    1   A9         0.9  5    0.06  99999991.099 .8               \\
     Sn                           &   73.2$\pm$11.0            &  46.75    &    2.97    &    49.7 $\pm$ 4.7       &                 52.27   &    0.22     &   52.5  $\pm$   8.3        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{121}$Sb                   &   41.4                     &  28.12    &    1.58    &    29.7                 &                 30.81   &    0.11     &   30.9                      \\
     $^{123}$Sb                   &   6.5                      &  4.75     &    0.99    &    5.7                  &                 4.91    &    0.05     &   5.0                      \\
     Sb                           &   26.4$\pm$4.0             &  18.12    &    1.33    &    19.5 $\pm$ 3.5       &                 19.73   &    0.09     &   19.8  $\pm$    3.1        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{122}$Te                   &   97.2                     &  66.44    &    3.66    &    70.1                 &                 73.38   &    0.26     &   73.6                   \\
     $^{123}$Te                   &   97.3                     &  68.12    &    3.76    &    71.9                 &                 73.88   &    0.27     &   74.1                   \\
     $^{124}$Te                   &    0.3\%\tablenotemark{(b)}&  71.29    &    4.65    &    75.9                 &                 77.83   &    0.31     &   78.1                   \\
     $^{125}$Te                   &   22.2                     &  15.74    &    1.09    &    16.8                 &                 17.33   &    0.07     &   17.4                   \\
     $^{126}$Te                   &   44.9                     &  32.87    &    2.08    &    35.0                 &                 36.18   &    0.14     &   36.3                   \\
     $^{128}$Te                   &   3.8                      &  1.39     &    0.10    &    1.5                  &                 3.25    &    0.01     &   3.3                   \\
    %130Tl  manca in              A90.00    n A   0.00   n A     n A      0      .17    n A    0.0         0    n A    0.  n A       990.1.87.8  0.00 \99999990.29\                   \\
     Te                           &   19.6$\pm$1.4             &  13.57    &    0.86    &    14.4 $\pm$ 1.5       &                 15.51   &    0.06     &   15.6  $\pm$    1.3        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{127}$I                    &   4.7                      &  4.26     &    0.30    &    4.6                  &                 3.78    &    0.01     &   3.8                      \\
     I                            &   4.7$\pm$1.0              &  4.26     &    0.30    &    4.6  $\pm$ 1.0       &                 3.78    &    0.01     &   3.8   $\pm$   0.8        \\
                                  &                            &           &            &                         &                         &             &                     \\
     $^{128}$Xe                   &   81.1                     &  66.83    &    4.16    &    71.0                 &                 76.01   &    0.28     &   76.3                  \\
     $^{129}$Xe                   &   2.8                      &  2.57     &    0.20    &    2.8                  &                 2.76    &    0.01     &   2.8                  \\
     $^{130}$Xe                   &   88.1                     &  68.81    &    4.16    &    73.0                 &                 84.83   &    0.29     &   85.1                  \\
     $^{131}$Xe                   &   6.7                      &  5.35     &    0.30    &    5.6                  &                 6.46    &    0.02     &   6.5                  \\
     $^{132}$Xe                   &   27.1                     &  28.42    &    1.58    &    30.0                 &                 26.76   &    0.08     &   26.8                  \\
     $^{134}$Xe                   &   3.6                      &  5.25     &    1.98    &    7.2                  &                 3.97    &    0.08     &   4.1                  \\
     %136Xe  manca innnnnnnnnnnnn  990.00    in    0.00   in     in             0.22    in     0.         02    in     0.  in        990.2.81.8  0.02 AAAAAAAA0.2\                   \\
     Xe                           &   15.4                     &  14.37    &    1.00    &    15.4 $\pm$ 3.1       &                 15.03   &    0.06     &   15.1  $\pm$   3.1        \\
                                  &                            &           &            &                         &                         &             &                     \\
     $^{133}$Cs                   &   15.6                     &  12.28    &    0.69    &    13.0                 &                 13.48   &    0.04     &   13.5                  \\
     Cs                           &   15.6$\pm$0.8             &  12.28    &    0.69    &    13.0 $\pm$ 0.7       &                 13.48   &    0.04     &   13.5  $\pm$   1.0        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{134}$Ba                   &  +12.5\%\tablenotemark{(b)}&  88.22    &    4.16    &    92.4                 &+0.64\tablenotemark{(b)} &    0.25     &   +0.9\tablenotemark{(b)}           \\
     $^{135}$Ba                   &   30.2                     &  22.18    &    1.58    &    23.8                 &                 28.38   &    0.11     &   28.5                      \\
     $^{136}$Ba                   &  +13.7\%\tablenotemark{(b)}&  91.19    &    4.06    &    95.2                 &+1.04\tablenotemark{(b)} &    0.27     &   +1.3\tablenotemark{(b)} \\
     $^{137}$Ba                   &   67.3                     &  62.28    &    9.41    &    71.7                 &                 62.63   &    0.58     &   63.2                      \\
     $^{138}$Ba                   &   94.2                     &  83.17    &    2.48    &    85.6                 &                 91.72   &    0.10     &   91.8                      \\
     Ba                           &   88.7$\pm$5.3             &  77.38    &    3.35    &    80.7 $\pm$ 5.2       &                 85.03   &    0.17     &   85.2  $\pm$    6.7        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{139}$La                   &   71.0                     &  60.79    &    1.68    &    62.5                 &                 75.40   &    0.07     &   75.5                   \\
     La                           &   71.1$\pm$3.6             &  60.79    &    1.68    &    62.5 $\pm$ 1.5       &                 75.40   &    0.07     &   75.5  $\pm$    5.3        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{140}$Ce                   &   89.5                     &  80.20    &    1.49    &    81.7                 &                 91.92   &    0.05     &   92.0                   \\
     $^{142}$Ce                   &   19.3                     &  23.76    &    2.77    &    26.5                 &                 19.46   &    0.07     &   19.5                   \\
     Ce                           &   81.3$\pm$4.1             &  73.58    &    1.62    &    75.2 $\pm$ 1.6       &                 83.47   &    0.05     &   83.5  $\pm$    5.9        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{141}$Pr                   &   51.7                     &  46.83    &    0.89    &    47.7                 &                 49.86   &    0.03     &   49.9                      \\
     Pr                           &   51.7$\pm$3.6             &  46.83    &    0.89    &    47.7 $\pm$ 1.3       &                 49.86   &    0.03     &   49.9  $\pm$    4.3        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{142}$Nd                   &   97.6                     &  89.31    &    0.99    &    90.3                 &                 98.31   &    0.04     &   98.3                   \\
     $^{143}$Nd                   &   32.7                     &  30.89    &    0.69    &    31.6                 &                 32.84   &    0.02     &   32.9                   \\
     $^{144}$Nd                   &   52.2                     &  49.41    &    1.19    &    50.6                 &                 52.19   &    0.03     &   52.2                   \\
     $^{145}$Nd                   &   26.3                     &  26.73    &    0.69    &    27.4                 &                 26.15   &    0.02     &   26.2                   \\
     $^{146}$Nd                   &   65.5                     &  62.38    &    1.58    &    64.0                 &                 65.98   &    0.04     &   66.0                   \\
     $^{148}$Nd                   &   19.2                     &  15.15    &    0.59    &    15.7                 &                 17.33   &    0.01     &   17.3                   \\
    %150Nd  manca in              A90.00    n A   0.00   n A     n A      0      .06    n A    0.0         0    n A    0.  n A       990.0.95.9  0.00 \99999990.19\                   \\
     Nd                           &   57.3$\pm$2.9             &  53.48    &    1.00    &    54.5 $\pm$ 1.0       &                 57.51   &    0.03     &   57.5  $\pm$    4.1        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{147}$Sm                   &   26.2                     &  20.00    &    0.50    &    20.5                 &                 26.45   &    0.02     &   26.5                      \\
     $^{148}$Sm                   &   +2.2\%\tablenotemark{(b)}&  97.13    &    2.48    &    99.6                 &+3.37\tablenotemark{(b)} &    0.07     &   +3.4\tablenotemark{(b)}       \\
     $^{149}$Sm                   &   12.6                     &  12.18    &    0.30    &    12.5                 &                 12.87   &    0.01     &   12.9                      \\
     $^{150}$Sm                   &   100.0                    &  97.13    &    2.77    &    99.9                 &                 99.93   &    0.07     &   100.0                    \\
     $^{152}$Sm                   &   23.1                     &  22.18    &    0.69    &    22.9                 &                 22.80   &    0.02     &   22.8                      \\
     $^{154}$Sm                   &   2.7                      &  0.59     &    0.00    &    0.6                  &                 2.48    &    0.00     &   2.5                      \\
     Sm                           &   31.3$\pm$1.6             &  28.83    &    0.78    &    29.6 $\pm$ 0.5       &                 31.40   &    0.02     &   31.4  $\pm$    2.2        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{151}$Eu                   &   6.0                      &  6.34     &    0.20    &    6.5                  &                 5.87    &    0.00     &   5.9                   \\
     $^{153}$Eu                   &   5.9                      &  4.95     &    0.10    &    5.0                  &                 6.13    &    0.00     &   6.1                   \\
     Eu                           &   6.0$\pm$0.3              &  5.61     &    0.15    &    5.8  $\pm$ 0.1       &                 6.01    &    0.00     &   6.0   $\pm$    0.4        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{152}$Gd\tablenotemark{(a)}&   70.5                     &  85.74    &    1.49    &    87.2                 &                 86.55   &    0.04     &   86.6                      \\
     $^{154}$Gd                   &   88.0                     &  93.07    &    2.57    &    95.6                 &                 89.08   &    0.07     &   89.1                      \\
     $^{155}$Gd                   &   5.7                      &  5.74     &    0.20    &    5.9                  &                 6.02    &    0.00     &   6.0                      \\
     $^{156}$Gd                   &   16.9                     &  16.53    &    0.50    &    17.0                 &                 17.84   &    0.01     &   17.9                      \\
     $^{157}$Gd                   &   10.6                     &  10.40    &    0.30    &    10.7                 &                 11.05   &    0.01     &   11.1                      \\
     $^{158}$Gd                   &   27.1                     &  26.63    &    0.79    &    27.4                 &                 27.46   &    0.02     &   27.5                      \\
     $^{160}$Gd                   &   0.6                      &  0.98     &    0.00    &    1.0                  &                 0.69    &    0.00     &   0.7                      \\
     Gd                           &   13.5$\pm$0.7             &  14.89    &    0.43    &    15.3 $\pm$ 0.3       &                 15.36   &    0.01     &   15.4  $\pm$    1.1        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{159}$Tb                   &   8.4                      &  7.03     &    0.20    &    7.2                  &                 7.96    &    0.01     &   8.0                      \\
     Tb                           &   8.4$\pm$0.6              &  7.03     &    0.20    &    7.2  $\pm$ 0.2       &                 7.96    &    0.01     &   8.0   $\pm$    0.7        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{160}$Dy                   &   91.3                     &  98.12    &    3.07    &+1.2\tablenotemark{(b)}  &                 90.00   &    0.07     &   90.1                   \\
     $^{161}$Dy                   &   5.2                      &  5.25     &    0.20    &     5.4                 &                 5.27    &    0.00     &   5.3                   \\
     $^{162}$Dy                   &   16.0                     &  14.55    &    0.50    &     15.0                &                 16.01   &    0.01     &   16.0                   \\
     $^{163}$Dy                   &   4.3                      &  3.47     &    0.10    &     3.6                 &                 4.41    &    0.00     &   4.4                   \\
     $^{164}$Dy                   &   23.0                     &  16.34    &    0.59    &     16.9                &                 23.92   &    0.02     &   23.9                   \\
     Dy                           &   14.8$\pm$0.7             &  12.46    &    0.43    &     12.9 $\pm$ 0.2      &                 15.03   &    0.01     &   15.0  $\pm$    1.1        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{165}$Ho                   &   8.1                      &  7.43     &    0.20    &     7.6                 &                 8.34    &    0.01     &   8.3                   \\
     Ho                           &   8.1$\pm$0.6              &  7.43     &    0.20    &     7.6  $\pm$ 0.2      &                 8.34    &    0.01     &   8.3   $\pm$    0.7        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{164}$Er\tablenotemark{(a)}&   74.5                     &  80.20    &    2.38    &     82.6                &                 83.31   &    0.06     &   83.4                      \\
     $^{166}$Er                   &   15.9                     &  14.26    &    0.50    &     14.8                &                 16.72   &    0.01     &   16.7                      \\
     $^{167}$Er                   &   9.2                      &  8.32     &    0.30    &     8.6                 &                 9.43    &    0.01     &   9.4                      \\
     $^{168}$Er                   &   28.6                     &  27.72    &    0.99    &     28.7                &                 31.42   &    0.03     &   31.4                      \\
     $^{170}$Er                   &   12.3                     &  5.64     &    0.30    &     5.9                 &                 12.57   &    0.01     &   12.6                   \\
     Er                           &   18.2$\pm$0.9             &  16.28    &    0.58    &     16.9 $\pm$ 0.3      &                 19.44   &    0.02     &   19.5  $\pm$    1.4        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{169}$Tm                   &   12.2                     &  12.97    &    0.50    &     13.5                &                 9.13    &    0.01     &   9.1                   \\
     Tm                           &   12.2$\pm$0.9             &  12.97    &    0.50    &     13.5 $\pm$ 0.4      &                 9.13    &    0.01     &   9.1   $\pm$    0.8        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{170}$Yb                   &   90.6                     &  100.00   &    3.17    &+3.2\tablenotemark{(b)}  &                 95.77   &    0.07     &   95.8                   \\
     $^{171}$Yb                   &   20.9                     &  13.47    &    0.50    &      14.0               &                 22.70   &    0.02     &   22.7                   \\
     $^{172}$Yb                   &   43.9                     &  29.31    &    0.99    &      30.3               &                 43.88   &    0.04     &   43.9                   \\
     $^{173}$Yb                   &   26.9                     &  20.69    &    0.69    &      21.4               &                 27.77   &    0.02     &   27.8                   \\
     $^{174}$Yb                   &   60.5                     &  48.02    &    1.68    &      49.7               &                 60.81   &    0.05     &   60.9                   \\
     $^{176}$Yb                   &   8.2                      &  10.50    &    0.69    &      11.2               &                 7.23    &    0.01     &   7.2                   \\
     Yb                           &   39.9$\pm$2.0             &  31.31    &    1.12    &      32.4 $\pm$ 0.7     &                 40.46   &    0.03     &   40.5  $\pm$    2.9        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{175}$Lu                   &   17.8                     &  17.13    &    0.59    &      17.7               &                 18.04   &    0.02     &   18.1                      \\
     $^{176}$Lu             &+1.2\%\tablenotemark{(b)}&+33.66\tablenotemark{(b)}& 3.96  &+37.6\tablenotemark{(b)} &+5.40\tablenotemark{(b)} &    0.12     &  +5.54\tablenotemark{(b)}       \\
     Lu                           &   20.2$\pm$1.0             &  20.42    &    0.69    &      21.1 $\pm$ 0.4     &                 20.50   &    0.02     &   20.5  $\pm$    1.5        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{176}$Hf                   &   97.3                     &  93.37    &    3.07    &      96.4               &+0.03\tablenotemark{(b)} &    0.07     &  +0.13\tablenotemark{(b)}       \\
     $^{177}$Hf                   &   17.2                     &  17.72    &    0.69    &      18.4               &                 17.33   &    0.01     &   17.3                      \\
     $^{178}$Hf                   &   58.5                     &  55.05    &    1.98    &      57.0               &                 57.46   &    0.05     &   57.5                      \\
     $^{179}$Hf                   &   41.0                     &  35.54    &    1.29    &      36.8               &                 41.15   &    0.04     &   41.2                      \\
     $^{180}$Hf                   &   88.8                     &  73.07    &    2.77    &      75.8               &                 89.29   &    0.08     &   89.4                   \\
     Hf                           &   61.0$\pm$3.1             &  53.68    &    1.98    &      55.7 $\pm$ 1.3     &                 61.07   &    0.05     &   61.1  $\pm$    4.3        \\
                                  &                            &           &            &                         &                         &             &                      \\
$^{180}$Ta$^{m}$\tablenotemark{(a)}&  75.5                     &  46.93    &    1.49    &      48.4               &                 81.99   &    0.05     &   82.0                   \\
     $^{181}$Ta                   &   46.5                     &  40.00    &    1.51    &      41.5               &                 46.52   &    0.04     &   46.6                   \\
     Ta                           &   46.5$\pm$4.7             &  40.00    &    1.51    &      41.5 $\pm$ 0.9     &                 46.52   &    0.04     &   46.6  $\pm$    5.2        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{180}$W\tablenotemark{(a)} &   5.1                      &  4.65     &    0.10    &      4.8                &                 4.52    &    0.00     &   4.5                   \\
     $^{182}$W                    &   60.6                     &  45.45    &    1.58    &      47.0               &                 63.75   &    0.06     &   63.8                   \\
     $^{183}$W                    &   57.9                     &  53.07    &    1.98    &      55.0               &                 62.13   &    0.06     &   62.2                   \\
     $^{184}$W                    &   77.8                     &  68.22    &    2.48    &      70.7               &                 78.75   &    0.07     &   78.8                   \\
     $^{186}$W                    &   58.5                     &  44.85    &    1.98    &      46.8               &                 42.36   &    0.05     &   42.4                   \\
     W                            &   64.8$\pm$6.5             &  53.30    &    2.02    &      55.3 $\pm$ 2.9     &                 61.96   &    0.06     &   62.0  $\pm$    6.9        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{185}$Re                   &   27.4                     &  23.86    &    0.89    &      24.8               &                 26.96   &    0.02     &   27.0                   \\
     $^{187}$Re                   &   10.0                     &  8.42     &    0.10    &      8.5                &                 9.38    &    0.01     &   9.4                   \\
     Re                           &   16.2$\pm$1.6             &  13.92    &    0.38    &      14.3 $\pm$ 1.4     &                 15.65   &    0.02     &   15.7  $\pm$    1.8        \\
                                  &                            &           &            &                         &                         &             &                         \\
     $^{186}$Os                   &  +11.6\%\tablenotemark{(b)}&  97.52    &    3.17    &+0.7\tablenotemark{(b)}  &+3.37\tablenotemark{(b)} &    0.09     &   +3.53\tablenotemark{(b)}       \\
     $^{187}$Os                   &   39.9                     &  42.28    &    2.67    &      45.0               &                 37.40   &    0.03     &   37.4                      \\
     $^{188}$Os                   &   29.6                     &  18.51    &    0.69    &      19.2               &                 28.17   &    0.03     &   28.2                      \\
     $^{189}$Os                   &   4.5                      &  4.16     &    0.20    &      4.4                &                 4.81    &    0.01     &   4.8                      \\
     $^{190}$Os                   &   14.6                     &  11.58    &    0.50    &      12.1               &                 14.59   &    0.02     &   14.6                      \\
     $^{192}$Os                   &   3.5                      &  0.89     &    0.00    &      0.9                &                 3.30    &    0.00     &   3.3                      \\
     Os                           &   12.3$\pm$1.0             &  8.67     &    0.34    &      9.0  $\pm$ 0.6     &                 11.88   &    0.01     &   11.9  $\pm$    1.1        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{191}$Ir                   &   2.0                      &  1.78     &    0.10    &      1.9                &                 1.92    &    0.00     &   1.9                   \\
     $^{193}$Ir                   &   1.3                      &  0.99     &    0.00    &      1.0                &                 1.42    &    0.00     &   1.4                   \\
     Ir                           &   1.6$\pm$0.1              &  1.29     &    0.04    &      1.3  $\pm$ 0.1     &                 1.60    &    0.00     &   1.6   $\pm$    0.1        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{192}$Pt                   &   87.1                     &  98.22    &    3.37    &+1.6\tablenotemark{(b)}  &                 81.08   &    0.08     &   81.2                   \\
     $^{194}$Pt                   &   6.6                      &  3.86     &    0.10    &      4.0                &                 4.93    &    0.01     &   4.9                   \\
     $^{195}$Pt                   &   2.6                      &  1.58     &    0.10    &      1.7                &                 2.00    &    0.00     &   2.0                   \\
     $^{196}$Pt                   &   13.2                     &  9.41     &    0.30    &      9.7                &                 12.26   &    0.01     &   12.3                   \\
     $^{198}$Pt                   &   0.0                      &  0.00     &    0.00    &      0.0                &                 0.09    &    0.00     &   0.1                   \\
     Pt                           &   7.1$\pm$0.6              &  4.95     &    0.17    &      5.1  $\pm$ 0.4     &                 6.04    &    0.01     &   6.0   $\pm$    0.6        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{197}$Au                   &   5.9                      &  5.64     &    0.20    &      5.8                &                 6.05    &    0.01     &   6.1                    \\
     Au                           &   5.9$\pm$0.6              &  5.64     &    0.20    &      5.8  $\pm$ 0.9     &                 6.05    &    0.01     &   6.1   $\pm$    0.7        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{198}$Hg                   &   82.6                     &  100.00   &    3.37    &+3.4\tablenotemark{(b)}  &                 82.70   &    0.09     &   82.8                   \\
     $^{199}$Hg                   &   21.7                     &  25.84    &    0.89    &      26.7               &                 21.59   &    0.02     &   21.6                   \\
     $^{200}$Hg                   &   52.4                     &  62.77    &    1.98    &      64.8               &                 51.89   &    0.05     &   51.9                   \\
     $^{201}$Hg                   &   39.7                     &  47.13    &    1.49    &      48.6               &                 39.83   &    0.04     &   39.9                   \\
     $^{202}$Hg                   &   65.3                     &  78.02    &    2.28    &      80.3               &                 70.33   &    0.08     &   70.4                   \\
     $^{204}$Hg                   &   8.0                      &  9.21     &    0.00    &      9.2                &                 8.18    &    0.01     &   8.2                   \\
     Hg                           &   49.3$\pm$9.9             &  58.97    &    1.82    &      60.8 $\pm$ 7.3     &                 50.69   &    0.05     &   50.7  $\pm$   10.5        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{203}$Tl                   &   83.1                     &  72.08    &    2.18    &      74.3               &                 80.57   &    0.09     &   80.7                   \\
     $^{205}$Tl                   &   62.8                     &  75.15    &    1.98    &      77.1               &                 66.69   &    0.06     &   66.7                   \\
     Tl                           &   68.8$\pm$5.5             &  74.24    &    2.04    &      76.3 $\pm$ 7.2     &                 70.79   &    0.07     &   70.9  $\pm$    6.7        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{204}$Pb                   &   96.7                     &  92.87    &    2.57    &      95.4               &                 86.85   &    0.10     &   87.0                   \\
     $^{206}$Pb                   &   66.6                     &  61.88    &    1.39    &      63.3               &                 72.87   &    0.07     &   72.9                   \\
     $^{207}$Pb                   &   57.8                     &  80.00    &    1.39    &      81.4               &                 70.13   &    0.05     &   70.2                   \\
     $^{208}$Pb                   &   41.6                     &  92.67    &    1.19    &      93.9               &                 97.70   &    0.04     &   97.7                \\
     Pb                           &  50.7$\pm$3.6              &  84.35    &    1.29    &      85.6 $\pm$ 6.8     &                 87.20   &    0.05     &   87.2  $\pm$    7.5        \\
                                  &                            &           &            &                         &                         &             &                      \\
     $^{209}$Bi                   &   6.3                      &  18.22    &    0.59    &      18.8               &                 20.37   &    0.03     &   20.4                   \\
     Bi                           &   6.3$\pm$0.6              &  18.22    &    0.59    &      18.8 $\pm$ 1.6     &                 20.37   &    0.03     &   20.4  $\pm$    2.1        \\
                                  &                            &           &            &                         &                         &             &                         \\
\hline                           
\enddata                         
\tablenotetext{(1)}{The $main-s$ component is reproduced as an average between AGB models of $M$ = 1.5 and
3 $M_\odot$ and half solar metallicity, as in \citet{arlandini99}. Values are taken from \citet{bisterzo11}.}
\tablenotetext{(2)}{ %In this column $weak-s$ process contribution to solar abundances are listed \citep{pignatari10}. 
Note that massive stars may produce a consistent amount of Sr-Y-Zr, and 
in minor quantity up to Te-Xe %, possibly explaining in part the missing solar abundances of light neutron
%capture elements up to $A$ = 130 
(\citealt{pignatari10,pignatari13}). }
\tablenotetext{(a)}{Isotopes that receive an additional contribution from $p$-process \citep{travaglio11}.}
\tablenotetext{(b)}{Overabundances with respect to solar (in percentage).}
%\tablenotetext{(3)}{The $r$-process contributions are given for elements from Ba to Bi, because unestimated
%additional secondary contributions to light neutron capture elements may come from massive stars (see column~9).} 
%\tablenotetext{(4)}{About half of solar zinc is made by primary $\alpha$-rich freeze-out in $\nu$ winds in massive
%stars (e.g., \citealt{woosley92}).}
\end{deluxetable}                
%\end{center}                    

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
%\tablenum{1}
\tablewidth{0pt}
\tablecaption{\label{Tab2} Internal structure of the $^{13}$C-pockets adopted in
the tests displayed in Fig.~\ref{Fig3}.
First, we specify the mass and the amount of $^{13}$C and $^{14}$N in the
three-zone $^{13}$C-pocket adopted so far (case ST with zones I-II-III; $M$(pocket) = 1.09E$-$3 $M_\odot$; 
represented with $filled$ $circles$). 
In $TEST$ $A$ and $B$ we leave the $^{13}$C profile unchanged, but we
multiply and divide by a factor of two the mass of the pocket ($M$(pocket) = 2$\times$1.09E$-$3 $M_\odot$; 
displayed with $filled$ $triangles$; $M$(pocket) = 0.5$\times$1.09E$-$3 $M_\odot$; 
displayed with $filled$ $down$-$rotated$-$triangles$). 
Under the hypothesis that only the flat profile of zone II of our standard $^{13}$C-pocket forms
(zone-II model, with flat $X$($^{13}$C) and $X$($^{14}$N) abundances), we provide two additional 
tests in which we change the mass involved in the pocket: $TEST$ $C$ with $M$(pocket) 
= 5.30E$-$4 $M_\odot$ ($empty$ $circles$) and $TEST$ $D$ with $M$(pocket) = 2$\times$5.30E$-$4 $M_\odot$ 
($empty$ $squares$).} 
%and $TEST$ $D$ with $\delta$$M$(pocket) = 0.0002 $M_\odot$ ($empty$ 
%$down-rotated-triangles$). } 
%\lineup
\tablecolumns{5}          
\tablehead{
            &  zone I    &  zone II   & zone III  & \\ 
%\colhead{ }                       &
%\colhead{ }                       &
%\colhead{ }                       &
%\colhead{ }                       &
%\colhead{ }                       \\
}
\startdata  
% &  &  &  &  \\
%\cline{1-5}
\multicolumn{5}{c}{Three-zone model with $M$(pocket) = 1.09E$-$3 $M_\odot$} \\ %(standard; red symbols in Fig.~2)} \\
%             &  I zone    &  II zone   & III zone  & \\ 
Mass($M_\odot$)  & 5.50E$-$4    &  5.30E$-$4   &   7.50E$-$6 & \\   
$X$($^{13}$C)  & 3.20E$-$3    &  6.80E$-$3   &   1.60E$-$2 & \\ %2.00E-3    &  4.25E-3   &   1.00E-2 & \\ 
$X$($^{14}$N)  & 1.07E$-$4    &  2.08E$-$4   &   2.08E$-$3 & \\ %6.70E-5    &  1.30E-4   &   1.30E-3 & \\
\cline{1-5}
% &  &  &  &  \\
%\cline{1-5}
\multicolumn{5}{c}{$TEST$ $A$: three-zone model with $M$(pocket) = 2$\times$1.09E$-$3 $M_\odot$} \\ %(blue symbols in Fig.~2)} \\
%             &  I zone    &  II zone   & III zone   &\\ 
Mass($M_\odot$)  & 1.10E$-$3    &  1.06E$-$3   &   1.50E$-$5 & \\   
$X$($^{13}$C)  & 3.20E$-$3    &  6.80E$-$3   &   1.60E$-$2 & \\  %2.00E-3    &  4.25E-3   &   1.00E-2 & \\ 
$X$($^{14}$N)  & 1.07E$-$4    &  2.08E$-$4   &   2.08E$-$3 & \\  %6.70E-5    &  1.30E-4   &   1.30E-3&  \\
\cline{1-5}
% &  &  &  &  \\
%\cline{1-5}
\multicolumn{5}{c}{$TEST$ $B$: zone-II model with $M$(pocket) = 0.5$\times$1.09E$-$3 $M_\odot$}  \\ %(brown symbols in Fig.~2)}   \\
%             &  I zone    &  II zone   & III zone  & \\ 
Mass($M_\odot$)  & 2.75E$-$4    &  2.65E$-$4   &   3.75E$-$6 & \\   
$X$($^{13}$C)  & 3.20E$-$3    &  6.80E$-$3   &   1.60E$-$2 & \\  %2.00E-3    &  4.25E-3   &   1.00E-2 & \\ 
$X$($^{14}$N)  & 1.07E$-$4    &  2.08E$-$4   &   2.08E$-$3 & \\  %6.70E-5    &  1.30E-4   &   1.30E-3&  \\
\cline{1-5}
% &  &  &  &  \\
%\cline{1-5}
\multicolumn{5}{c}{$TEST$ $C$: zone-II model with $M$(pocket) = 5.30E$-$4 $M_\odot$}  \\ %(brown symbols in Fig.~2)}   \\
%             &  I zone    &  II zone   & III zone  & \\ 
Mass($M_\odot$)  & --         &  5.30E$-$4   &  --   &     \\   
$X$($^{13}$C)  & --         &  6.80E$-$3   &  --       & \\ 
$X$($^{14}$N)  & --         &  2.08E$-$4   &  --       & \\
\cline{1-5}
% &  &  &  &  \\
%\cline{1-5}
\multicolumn{5}{c}{$TEST$ $D$: zone-II model with $M$(pocket) = 2$\times$5.30E$-$4 $M_\odot$}  \\ %(violet symbols in Fig.~2)}   \\
%             &  I zone    &  II zone   & III zone &  \\ 
Mass($M_\odot$)  & --         &  1.06E$-$3   &  --  &      \\   
$X$($^{13}$C)  & --         &  6.80E$-$3   &  --      &  \\ 
$X$($^{14}$N)  & --         &  2.08E$-$4   &  --      &  \\
%\cline{1-5}
%% &  &  &  &  \\
%%\cline{1-5}
%\multicolumn{5}{c}{$TEST$ $E$: II-zone model with $\delta$$M$(pocket) = 0.0002 $M_\odot$}   \\ %(green symbols in Fig.~2)}   \\
%%             &  I zone    &  II zone   & III zone  & \\ 
%Mass($M_\odot$)  & --         &  2.00E-4   &  --   &     \\   
%$X$($^{13}$C)  & --         &  6.80E-3   &  --       & \\ 
%$X$($^{14}$N)  & --         &  2.08E-4   &  --       & \\
%%\cline{1-5}
%% &  &  &  &  \\   
\enddata                         
\end{deluxetable}
